ACWM-Phys: Investigating Generalized Physical Interaction in Action-Conditioned Video World Models

Action-conditioned world models (ACWMs) have shown strong promise for video prediction and decision-making. However, existing benchmarks are largely restricted to egocentric navigation or narrow, task-specific robotics datasets, offering only limited coverage of the rich physical interactions required for generalized world understanding. We introduce ACWM-Phys, a new benchmark for evaluating action-conditioned prediction under diverse physical dynamics in a clean, controllable simulation environment with a carefully designed action space. ACWM-Phys contains training and evaluation data spanning rigid-body dynamics, kinematics, deformable-object interactions, and particle dynamics. To evaluate both interpolation and generalization, we design in-distribution and out-of-distribution protocols with controlled shifts in interaction patterns or scene configurations. By building the benchmark in a fully controllable simulator, ACWM-Phys enables precise data collection, reproducible evaluation, and systematic analysis of model capabilities for physically grounded world modeling. Through systematic experiments on ACWM-DiT, we find that OoD generalization depends not only on the physical regime but also on effective task complexity: models generalize well on visually simple, low-dimensional interactions with clear geometric structure, but suffer larger drops on deformable contacts, high-dimensional control, and complex articulated motion. This suggests that the model still relies heavily on visual appearance patterns instead of fully learning the underlying physics. Ablations show that cross-attention improves high-dimensional action conditioning, causal VAEs outperform frame-wise encoders, and larger action spaces are harder to model but can improve generalization by providing richer control signals. These findings guide the design of physically grounded world models.

==> figures/acwm_dit_arch.tex <==
% ACWM-DiT Architecture Diagram
% Include via: \input{figures/acwm_dit_arch}
\begin{tikzpicture}[
  >=Stealth,
  font=\small,
  node distance=0.55cm and 1.0cm,
  % --- box styles ---
  mbox/.style={draw, rounded corners=4pt, minimum height=0.72cm,
               align=center, inner sep=5pt, text width=1.8cm},
  frozen/.style={mbox, fill=gray!12, draw=gray!55, text=gray!70!black},
  latbox/.style={mbox, fill=cyan!8,  draw=cyan!55!blue, text width=3.2cm},
  ditbox/.style={draw, rounded corners=5pt, fill=blue!8, draw=blue!55,
                 align=center, inner sep=8pt, minimum width=2.4cm,
                 minimum height=3.6cm},
  actbox/.style={mbox, fill=orange!10, draw=orange!65, text width=2.2cm},
  timbox/.style={mbox, fill=violet!10, draw=violet!55, text width=2.0cm},
  outbox/.style={mbox, fill=teal!8,   draw=teal!55},
  plus/.style={draw, circle, inner sep=0pt, minimum size=0.45cm,
               font=\normalsize\bfseries, fill=white},
  arr/.style={->, thick, >=Stealth},
  darr/.style={->, thick, dashed, >=Stealth, gray},
]

% ── Video / latent path ────────────────────────────────────────────────

\node (obs_in) {$\mathbf{o}_{1:T}$};

\node[frozen, right=0.9cm of obs_in] (vae_enc)
      {\textbf{Wan VAE}\\Encoder};

\node[latbox, right=0.9cm of vae_enc] (latent)
      {$\mathbf{z}\in\mathbb{R}^{T_l\times\frac{H}{8}\times\frac{W}{8}\times 16}$};

\node[plus, right=0.8cm of latent] (noise_plus) {$+$};

\node[above=0.30cm of noise_plus, font=\footnotesize, text=gray!80] (eps_label)
      {$\varepsilon\!\sim\!\mathcal{N}(\mathbf{0},\mathbf{I})$};

\node[outbox, right=0.8cm of noise_plus] (noisy_z) {$\mathbf{z}_\sigma$};

% ── DiT (tall box, centre of diagram) ──────────────────────────────────

\node[ditbox, right=1.1cm of noisy_z] (dit)
      {\textbf{Video DiT}\\[4pt]
       \footnotesize Spatial Attn\\
       \footnotesize Temporal Attn\\[4pt]
       \footnotesize AdaLN$(\mathbf{c})$};

% ── Output path ─────────────────────────────────────────────────────────

\node[outbox, right=1.1cm of dit] (vel) {$\hat{\mathbf{v}}$};

\node[frozen, right=0.8cm of vel] (vae_dec)
      {\textbf{Wan VAE}\\Decoder};

\node[right=0.9cm of vae_dec] (obs_out) {$\hat{\mathbf{o}}_{1:T}$};

% ── Action conditioning path ────────────────────────────────────────────

\node[actbox, below=1.6cm of dit] (act_emb)
      {\textbf{Action}\\Embedder\\
       \footnotesize MLP $+$ Conv$\!\downarrow\!4\times$};

\node[left=1.2cm of act_emb] (act_in) {$\mathbf{a}_{1:T}$};

% ── Timestep conditioning ───────────────────────────────────────────────

\node[timbox, below=0.6cm of act_emb] (time_emb)
      {\textbf{Timestep}\\Embedding};

\node[left=1.2cm of time_emb] (sigma_in) {$\sigma$};

% ── Summation node ──────────────────────────────────────────────────────

\node[plus, right=0.9cm of act_emb] (cond_plus) {$+$};
\node[right=0.4cm of cond_plus, font=\small\itshape] (c_label) {$\mathbf{c}$};

% ── Arrows: video path ──────────────────────────────────────────────────

\draw[arr] (obs_in)    -- (vae_enc);
\draw[arr] (vae_enc)   -- (latent);
\draw[arr] (latent)    -- (noise_plus);
\draw[arr] (eps_label) -- (noise_plus);
\draw[arr] (noise_plus)-- (noisy_z);
\draw[arr] (noisy_z)   -- (dit);
\draw[arr] (dit)       -- (vel);
\draw[arr] (vel)       -- (vae_dec);
\draw[arr] (vae_dec)   -- (obs_out);

% ── Arrows: conditioning ────────────────────────────────────────────────

\draw[arr] (act_in)   -- (act_emb);
\draw[arr] (sigma_in) -- (time_emb);
\draw[arr] (act_emb)  -- (cond_plus);
\draw[arr] (time_emb) -| (cond_plus);
\draw[arr] (cond_plus) -- (c_label);
\draw[darr] (c_label.north) |- (dit.south);

% ── Frozen labels ───────────────────────────────────────────────────────

\node[font=\scriptsize, text=gray!70, above=0.06cm of vae_enc] {frozen};
\node[font=\scriptsize, text=gray!70, above=0.06cm of vae_dec] {frozen};

% ── Background legend box ───────────────────────────────────────────────

\begin{scope}[on background layer]
  \node[draw=gray!30, rounded corners=4pt, fill=gray!4,
        fit=(obs_in)(vae_enc)(latent)(noise_plus)(noisy_z)
            (act_in)(act_emb)(sigma_in)(time_emb)(cond_plus)(c_label),
        inner sep=6pt, label={[font=\scriptsize,text=gray!60]above left:training input}] {};
\end{scope}

\end{tikzpicture}


==> figures/dataset_overview_fig.tex <==
% ── Color definitions (category palette) ─────────────────────────────────────
\definecolor{CatRigid}{RGB}{59,130,246}
\definecolor{CatDef}{RGB}{16,185,129}
\definecolor{CatPar}{RGB}{245,158,11}
\definecolor{CatKin}{RGB}{168,85,247}

\begin{figure*}[!t]
\centering
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0] (img) at (0,0) {%
    \includegraphics[width=\linewidth]{figures/dataset_overview.png}};
  \begin{scope}[x={(img.south east)}, y={(img.north west)}]

    % ── Category labels (left white margin, rotated 90°) ───────────────────
    \node[rotate=90, anchor=center,
          font=\small\bfseries\sffamily, text=CatRigid]
      at (0.0203, 0.8480) {Rigid-Body};

    \node[rotate=90, anchor=center,
          font=\small\bfseries\sffamily, text=CatDef]
      at (0.0203, 0.6014) {Deformable};

    \node[rotate=90, anchor=center,
          font=\small\bfseries\sffamily, text=CatPar]
      at (0.0203, 0.3547) {Particle};

    \node[rotate=90, anchor=center,
          font=\small\bfseries\sffamily, text=CatKin]
      at (0.0203, 0.1081) {Kinematics};

    % ── Environment names (in the white gap above each row) ─────────────────
    % Row 0 — top margin
    \node[anchor=center, font=\footnotesize\bfseries\sffamily, text=CatRigid]
      at (0.2813, 0.9780) {\textsc{Push Cube}};
    \node[anchor=center, font=\footnotesize\bfseries\sffamily, text=CatRigid]
      at (0.7628, 0.9780) {\textsc{Stack Cube}};

    % Row 1 — gap between row 0 and row 1
    \node[anchor=center, font=\footnotesize\bfseries\sffamily, text=CatDef]
      at (0.2813, 0.7247) {\textsc{Push Rope}};
    \node[anchor=center, font=\footnotesize\bfseries\sffamily, text=CatDef]
      at (0.7628, 0.7247) {\textsc{Cloth Move}};

    % Row 2 — gap between row 1 and row 2
    \node[anchor=center, font=\footnotesize\bfseries\sffamily, text=CatPar]
      at (0.2813, 0.4780) {\textsc{Push Sand}};
    \node[anchor=center, font=\footnotesize\bfseries\sffamily, text=CatPar]
      at (0.7628, 0.4780) {\textsc{Pour Water}};

    % Row 3 — gap between row 2 and row 3
    \node[anchor=center, font=\footnotesize\bfseries\sffamily, text=CatKin]
      at (0.2813, 0.2314) {\textsc{Robot Arm}};
    \node[anchor=center, font=\footnotesize\bfseries\sffamily, text=CatKin]
      at (0.7628, 0.2314) {\textsc{Reacher}};

  \end{scope}
\end{tikzpicture}
\caption{%
  \textbf{ACWM-Phys dataset overview.}
  Four representative frames per environment across the eight tasks, grouped by
  physical interaction category.
  Each row shares a category color (left border and label):
  \textcolor{CatRigid}{\textbf{rigid-body}},
  \textcolor{CatDef}{\textbf{deformable}},
  \textcolor{CatPar}{\textbf{particle}}, and
  \textcolor{CatKin}{\textbf{kinematics}}.
  Dataset statistics and action-space definitions are summarized in
  Appendix~\ref{app:dataset_stats}.
}
\vspace{-0.3cm}
\label{fig:dataset_overview}
\end{figure*}

